Consumption and Wealth Tails in Heterogeneous-Agent Models: The Pareto Trap

Household wealth is more concentrated at the top than household consumption. In weighted surveys for Australia, Germany, Italy, and the Netherlands, the fitted consumption tail index exceeds the wealth index, and three of four index gaps survive a prespecified multiple-comparison adjustment. Benchmark heterogeneous-agent models cannot reproduce this ranking: whenever optimal consumption remains above a fixed positive fraction of wealth, a Pareto-type wealth tail keeps the consumption tail at least as heavy, a Pareto trap. The restriction extends to a finitely lived overlapping-generations economy. Calibrated to each eligible wealth index, the benchmark's untargeted consumption predictions miss all four point estimates.

==> gen/emp/figures/w21_survival_order.tex <==

\begin{tikzpicture}
\fill[gray!25] (0.000,3.868) -- (0.213,4.079) -- (0.433,4.307) -- (0.662,3.715) -- (0.899,3.521) -- (1.145,3.421) -- (1.400,3.621) -- (1.664,3.353) -- (1.938,4.166) -- (2.223,3.178) -- (2.518,3.400) -- (2.824,3.630) -- (3.141,3.057) -- (3.470,2.990) -- (3.811,2.958) -- (4.165,2.812) -- (4.531,3.069) -- (4.912,2.735) -- (5.306,2.731) -- (5.716,2.505) -- (6.140,2.478) -- (6.580,3.071) -- (7.036,2.461) -- (7.509,2.464) -- (8.000,2.740) -- (8.000,0.821) -- (7.509,0.920) -- (7.036,0.898) -- (6.580,0.845) -- (6.140,0.999) -- (5.716,1.059) -- (5.306,1.134) -- (4.912,1.203) -- (4.531,1.162) -- (4.165,1.407) -- (3.811,1.474) -- (3.470,1.623) -- (3.141,1.905) -- (2.824,1.611) -- (2.518,1.877) -- (2.223,2.180) -- (1.938,1.630) -- (1.664,2.040) -- (1.400,2.337) -- (1.145,2.472) -- (0.899,2.653) -- (0.662,2.846) -- (0.433,2.789) -- (0.213,3.309) -- (0.000,3.868) -- cycle;
\draw[->] (0,0) -- (8.500,0) node[right] {$t$};
\draw[->] (0,0) -- (0,4.900) node[above] {$R_{0.90}(t)$};
\draw (0.000,0.06) -- (0.000,-0.06) node[below] {1};
\draw (2.870,0.06) -- (2.870,-0.06) node[below] {1.5};
\draw (5.740,0.06) -- (5.740,-0.06) node[below] {2};
\draw (0.06,1.934) -- (-0.06,1.934) node[left] {0.5};
\draw (0.06,3.868) -- (-0.06,3.868) node[left] {1};
\draw[dotted] (0,3.868) -- (8.000,3.868);
\draw[very thick] (0.000,3.868) -- (0.213,3.674) -- (0.433,3.466) -- (0.662,3.252) -- (0.899,3.056) -- (1.145,2.908) -- (1.400,2.909) -- (1.664,2.615) -- (1.938,2.606) -- (2.223,2.632) -- (2.518,2.526) -- (2.824,2.418) -- (3.141,2.413) -- (3.470,2.203) -- (3.811,2.088) -- (4.165,1.989) -- (4.531,1.888) -- (4.912,1.814) -- (5.306,1.760) -- (5.716,1.629) -- (6.140,1.573) -- (6.580,1.610) -- (7.036,1.487) -- (7.509,1.505) -- (8.000,1.500);
\node[right] at (8.000,1.500) {ratio};
\end{tikzpicture}

